Algebraic Semantics for Relative Truth, Awareness, and Possibility

This paper puts forth a class of algebraic structures, relativized Boolean algebras (RBAs), that provide semantics for propositional logic in which truth/validity is only defined relative to a local domain. In particular, the join of an event and its complement need not be the top element. Nonetheless, behavior is locally governed by the laws of propositional logic. By further endowing these structures with operators -- akin to the theory of modal Algebras -- RBAs serve as models of modal logics in which truth is relative. In particular, modal RBAs provide semantics for various well known awareness logics and an alternative view of possibility semantics.

==> ex_CRBA.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_CRBA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.09448819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72361809)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex_CRBA.pdf}}%
    \put(0.62648486,0.44253923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.69167746,0.41232035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.62458548,0.27349462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x\}$}}}%
    \put(0.79030613,0.27301976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y\}$}}}%
    \put(0.95602685,0.27301976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z\}$}}}%
    \put(0.79039285,0.10685488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\emptyset$}}}%
    \put(0.84094951,0.06220464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79033849,0.44024649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.95748388,0.43929682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.78986378,0.60501751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
  \end{picture}%
\endgroup%


==> ex_RBA_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_RBA_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84705882)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex_RBA_1.pdf}}%
    \put(0.13851325,0.47736803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_R$}}}%
    \put(0.38292313,0.2349451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_R$}}}%
    \put(0.12449009,0.23733498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_R$}}}%
    \put(0.36166721,0.01018749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_R$}}}%
    \put(0.30679902,0.51796803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_B {\lor} Y_B$}}}%
    \put(0.80966949,0.48265735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.30457564,0.27920986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_B$}}}%
    \put(0.53787065,0.28022618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_B$}}}%
    \put(0.77430994,0.28337052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_B$}}}%
    \put(0.53957605,0.04326675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_B$}}}%
    \put(0.98440561,0.07281602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54268817,0.51223461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_B {\lor} Z_B$}}}%
    \put(0.77841752,0.51423566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_B {\lor} Z_B$}}}%
    \put(0.54210097,0.75532839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_B$}}}%
    \put(1.06593377,0.04873738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.31905374,0.44492515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.17826222,0.12936352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26739331\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> ex_RBA_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_RBA_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84705882)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex_RBA_2.pdf}}%
    \put(0.2318956,0.47736803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_R$}}}%
    \put(0.48668657,0.23651729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\neg X_R$}}}%
    \put(0.08402441,0.23733498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_R$}}}%
    \put(0.36166721,0.01018749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_R$}}}%
    \put(0.4001814,0.51796803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_B$}}}%
    \put(0.80966949,0.48265735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.54580154,0.04326675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_B$}}}%
    \put(0.98440561,0.07281602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.7566286,0.51423566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\neg Y_B$}}}%
    \put(0.57322845,0.75532839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_B$}}}%
    \put(1.06593377,0.04873738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.31905374,0.44492515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.17826222,0.12936352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26739331\unitlength}\raggedright \end{minipage}}}%
    \put(0.55654948,0.24683129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> ex_fk.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_fk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.01574803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03597122)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex_fk.pdf}}%
    \put(0.03235434,0.57621749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_R$}}}%
    \put(0.33127281,0.27972912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_R$}}}%
    \put(0.01520373,0.28265189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_R$}}}%
    \put(0.30527636,0.00484571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_R$}}}%
    \put(0.23817145,0.62587217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_B {\lor} Y_B$}}}%
    \put(0.99024327,0.59030036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2354522,0.33386576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_B$}}}%
    \put(0.52077709,0.33510875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_B$}}}%
    \put(0.8099475,0.33895435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_B$}}}%
    \put(0.52286266,0.04530236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_B$}}}%
    \put(1.2039493,0.08905556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52666907,0.61886007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_B {\lor} Z_B$}}}%
    \put(0.8149711,0.6213074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_B {\lor} Z_B$}}}%
    \put(0.52595086,0.91616901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_B$}}}%
    \put(1.30366,0.05960687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.61323119,0.54415306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.21801854,0.15821438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32702779\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> ex_kripke.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_kripke.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.01574803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03597122)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex_kripke.pdf}}%
    \put(0.13624759,0.52407015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_x$}}}%
    \put(0.48233498,0.52584157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_y$}}}%
    \put(0.82242456,0.52584157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_z$}}}%
    \put(0.78642619,0.5239636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10650435,0.40178982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p,q$}}}%
    \put(0.4429752,0.40021257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\neg p, \neg q$ }}}%
    \put(0.82378469,0.4000604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\neg p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ex_kripke.pdf}}%
  \end{picture}%
\endgroup%

